When in Doubt, Plan It Out: Committed Small Language Model Deliberation for Reactive Reinforcement Learning

Reinforcement Learning (RL) policies often degrade in unfamiliar environments because they lack explicit deliberation. We propose Plan, Align, Commit, Think (PACT), a hybrid architecture that combines a fast, reactive RL policy with a slow, deliberative Small Language Model (SLM) planner. PACT invokes the SLM asynchronously to generate and validate candidate action plans. Once a plan is verified through simulation as safe, feasible, and complete, it is executed directly, bypassing the RL policy without retraining or modifying it. Evaluated on three FrozenLake configurations of increasing difficulty, PACT outperforms all baselines while relying on a 2B-parameter SLM backbone, suggesting that deliberative planning and reactive execution are more powerful in concert than either is alone in these settings.

==> content/figures/tikz/diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{../../../mystyle}
\usetikzlibrary{arrows.meta, positioning, shapes.geometric, fit, backgrounds, calc, automata}


\begin{document}
\begin{tikzpicture}[node distance=0.6cm]

    % ---------------------------------------------------------------
    % Env
    % ---------------------------------------------------------------
    \node [rectangle, rounded corners, draw=cb_green!80, fill=cb_green!15,
           text centered, align=center, font=\small] (env) {Env.};

    % ---------------------------------------------------------------
    % Slow Agent Modules  (top row)
    % ---------------------------------------------------------------
    \node [module, right=2.2cm of env, yshift=1.4cm] (planner) {Planner};
    \node [decision, right=0.55cm of planner] (oracle) {done?};
    \node [module, right=1.2cm of oracle] (verification) {Verification};
    \node [decision, right=0.55cm of verification] (safe) {safe?};
    \node [module, right=1.2cm of safe] (alignment) {Alignment};
    % \node [state, accepting, inner sep=1pt, minimum size=0.3cm, font=\normalsize, right=1.2cm of alignment] (end_slow) {$\plan$};

    % Slow arrows
    \draw [arrow] (planner) -- (oracle);
    \draw [arrow] (oracle) -- 
        node[above,font=\normalsize, pos=0.35]{yes} 
        node[below,font=\small, pos=0.4, align=center]{\textit{candidate}\\\textit{plan}} 
        (verification);
    \draw [arrow] (verification) -- (safe);
    \draw [arrow] (safe) -- 
        node[above,font=\normalsize, pos=0.35]{yes}
        node[below,font=\small, pos=0.4, align=center]{\textit{verified}\\\textit{plan}}
        (alignment);
    
    % Loop back: not done
    \draw [arrow] (oracle.south) -- ++(0,-0.5) -| 
        node[above,font=\normalsize,pos=0.25]{no}
        node[below,font=\small,pos=0.25]{\textit{next action}} 
        (planner.south);
    \draw [arrow] (safe.north) -- ++(0,0.35)
        -| node[above,font=\normalsize,pos=0.35]{no} (planner.north);

    % o_1 from env to planner
    \draw [arrow] (env.east) -- 
        node[xshift=6pt, above,font=\normalsize,pos=0.25]{$\Projection(s_t, c)$}
        node[xshift=6pt, below,font=\normalsize,pos=0.25]{$s_{t+1}$}
        ++(1.25,0) |-
        node[xshift=6pt, above,font=\normalsize,pos=0.15]{$o$}
        (planner.west);

    % Update alignment
    \draw [arrow] (env.north) -- +(0, 3) -| 
        node[xshift=6pt, below, font=\normalsize,pos=0.25]{\emph{update belief} $(o_t, a_t)$}
        (alignment.north);

    % ---------------------------------------------------------------
    % Fast Agent  (bottom row)
    % ---------------------------------------------------------------
    \node [decision, right=3cm of env, yshift=-1.9cm] (d_plan) {plan\\ready?};
    \node [decision, right=1.2cm of d_plan] (d_goal) {$o_t{\in}\Goals$?};

    \node [module, right=1.2cm of d_goal, minimum width=0.9cm] (ppo) {PPO $\pi_\theta$};
    \node [decision, right=1.2cm of ppo]   (d_unc)  {$\mathcal{U}(o_t){\geq}\tau$?};

    % obs to ppo
    \draw [arrow] (env.east) -- ++(1.25,0)
        |- node[xshift=6pt, below, font=\normalsize, pos=0.25]{$o_t$} (d_plan.west);

    % PPO → decisions
    \draw [arrow] (ppo) -- (d_unc);
    \draw [arrow] (d_goal) -- node[above,font=\normalsize]{no} (ppo);
    \draw [arrow] (d_unc.south) -- ++(0,-1) -| 
        node[above,font=\normalsize, pos=0.1]{no, $a_t \gets \pi_\theta(o_t)$} 
        node[right,font=\normalsize, pos=0.7]{$a_t$} 
        (env.south);

    % (i) goal reached → end
    \node [state, accepting, inner sep=1pt, minimum size=0.3cm, font=\normalsize, below=0.5cm of d_goal] (end) {$g$};
    \draw [arrow] (d_goal.south)
        -- node[right,font=\normalsize]{yes} (end);

    % (ii) uncertainty → wait for plan (arrow up toward slow agent)
    \node [circle, fill=black, minimum size=0.25cm, above=0.4cm of d_unc, label={[font=\normalsize]above:wait}] (wait) {};
    \draw [arrow] (d_unc.north) -- node[right,font=\normalsize]{yes} (wait);
    \draw [darrow, -] (wait.west) -- ++(0.2,0) -| ([yshift=14pt]d_plan.north);

    % (iii) plan ready → execute plan → loops to PPO
    % \node [font=\normalsize, below=0.55cm of d_plan, align=center] (exec) {execute\\plan};
    \draw [arrow, -] (d_plan.south) -- node[right, font=\normalsize, align=left]{yes,\\$a_t \gets \plan[t]$} ++(0,-1);
    % plan execution loops back
    % \draw [arrow] (exec.south) -- ++(0,-0.3)
    %     -| ($(ppo.south)+(0,-0.3)$) -- (ppo.south);

    % (iii) no plan yet → PPO acts (loop back)
    \draw [arrow] (d_plan.east) -- node[above,font=\normalsize,pos=0.25]{no} (d_goal.west);

    % ---------------------------------------------------------------
    % Alignment → d_plan  (dashed: plan committed)
    % ---------------------------------------------------------------
    \draw [arrow] (alignment.east) -- 
        ++(0.5, 0) |-
        ++(0, -1.65) -|
        node[above, font=\small, pos=0.25, align=center, yshift=-2pt]{\textit{aligned plan}}
        (d_plan.north);

    % ---------------------------------------------------------------
    % Background boxes
    % ---------------------------------------------------------------
    \begin{scope}[on background layer]
        \node [%
            agent,
            fit=(planner)(verification)(alignment)(oracle),
            inner sep=8pt,
            label={[anchor=north, yshift=-1pt, inner sep=2pt, font=\normalsize]north:{Slow Component}},
            draw=cb_blue!80, fill=cb_blue!15,
            minimum height=70pt
        ] (slow) {};

        \node [%
            agent,
            fit=(ppo)(d_goal)(d_unc)(d_plan)(end)(wait),
            inner sep=8pt,
            label={[anchor=north, yshift=-1pt, inner sep=2pt, font=\normalsize]north:{Fast Component}},
            draw=cb_orange!80, fill=cb_orange!15,
            yshift=-0cm,
            minimum height=90pt
        ] (fast) {};
    \end{scope}

\end{tikzpicture}
\end{document}
